Towards Improving Sequential Decision-Making in LLM Agents via Experience Memory

Large language models have improved substantially on single-shot reasoning tasks, but their performance in sequential decision-making is less well understood. We study this on fully-observable two-player zero-sum games, which provide ground-truth evaluation: outcomes are determined by the rules, and optimality of individual moves can be computed or approximated, without relying on a judge model. Across model tiers, LLMs play suboptimally in simple games such as tic-tac-toe or Connect Four, and lose to MCTS opponents. Obfuscations that preserve the game tree but rewrite its surface form leave performance largely unchanged, indicating the gap is not fully explained by recall of memorized strategies. Motivated by this performance gap, we introduce an agentic framework enhanced with an experience memory designed for the sequential setting and addressing common challenges of sequential decision-making such as credit assignment. We show that post-game reflection and rule extraction yield measurable improvements on tic-tac-toe without modifying the model weights.

==> diagram_memento.tikz <==
\begin{tikzpicture}[
  font=\bfseries\sffamily,
  >=Latex,
  line cap=round,
  line join=round,
  outer/.style={draw, dashed, line width=\memLineWidth, rounded corners=\memOuterCorner, anchor=north west},
  outerlabel/.style={font=\bfseries\large, inner sep=2pt, anchor=north west},
  actor/.style={draw=black, line width=\memThickLineWidth, rounded corners=\memInnerCorner, fill=white, align=center, anchor=north west, minimum height=\memItemHeight, minimum width=\memItemWidth},
  buffer/.style={draw=black, line width=\memThickLineWidth, rounded corners=\memInnerCorner, fill=white, align=center, anchor=north west, minimum height=\memItemHeight, minimum width=\memItemWidth},
  itemlabel/.style={font=\bfseries\normalsize, anchor=north west, fill=white, inner sep=1pt},
  connectingLine/.style n args={3}{
    -,
    line width=\memArrowLineWidth,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position {#3} with {
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=south,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#1};
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=north,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#2};
        }
      }
    }
  },
  doublelabelArrow/.style n args={3}{
    ->,
    line width=\memArrowLineWidth,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position {#3} with {
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=south,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#1};
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=north,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#2};
        }
      }
    }
  },
  doublelabelArrowNoRotate/.style n args={3}{
    ->,
    line width=\memArrowLineWidth,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position {#3} with {
          \node[
            anchor=east,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#1};
          \node[
            anchor=west,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#2};
        }
      }
    }
  }
]

\coordinate (TOP_LEFT) at (0,0);

% desc
\coordinate (desc_tl) at (TOP_LEFT);
\node[actor] (desc) at (desc_tl) {State\\Descriptor};
\coordinate (desc_tr) at (desc.north east);
\coordinate (desc_br) at (desc.south east);
\coordinate (desc_bl) at (desc.south west);

% case based memory
\coordinate (cb_mem_tl) at ($(desc_tr)+(\memHorizontalSpacing,\memVerticalSpacing+\memItemHeight)$);
\node[buffer] (cb_mem) at (cb_mem_tl) {Case Memory};
\coordinate (cb_mem_tr) at (cb_mem.north east);
\coordinate (cb_mem_br) at (cb_mem.south east);
\coordinate (cb_mem_bl) at (cb_mem.south west);

% prompt formatter
\coordinate (pf_tl) at ($(desc_tr)+(2\memHorizontalSpacing+\memItemWidth,0)$);
\node[actor] (pf) at (pf_tl) {Prompt\\Formatter};
\coordinate (pf_tr) at (pf.north east);
\coordinate (pf_br) at (pf.south east);
\coordinate (pf_bl) at (pf.south west);

% rule memory
\coordinate (r_mem_tl) at ($(pf_bl)+(0,-\memVerticalSpacing)$);
\node[buffer] (r_mem) at (r_mem_tl) {Rule Memory};
\coordinate (r_mem_tr) at (r_mem.north east);
\coordinate (r_mem_br) at (r_mem.south east);
\coordinate (r_mem_bl) at (r_mem.south west);

% rule extractor
\coordinate (r_ex_tl) at ($(r_mem_tl)+(-\memHorizontalSpacing-\memItemWidth,0)$);
\node[actor] (r_ex) at (r_ex_tl) {Rule Extractor};
\coordinate (r_ex_tr) at (r_ex.north east);
\coordinate (r_ex_br) at (r_ex.south east);
\coordinate (r_ex_bl) at (r_ex.south west);

% metaplanner
\coordinate (mp_tl) at ($(pf_tr)+(1.5\memHorizontalSpacing,0)$);
\node[actor] (mp) at (mp_tl) {Planner};
\coordinate (mp_tr) at (mp.north east);
\coordinate (mp_br) at (mp.south east);
\coordinate (mp_bl) at (mp.south west);
\coordinate (mp_t) at (mp.north);

% executor
\coordinate (ex_tl) at ($(mp_t)+(0,1.5\memVerticalSpacing+\memItemHeight)$);
\node[actor] (ex) at (ex_tl) {Executor};
\coordinate (ex_tr) at (ex.north east);
\coordinate (ex_br) at (ex.south east);
\coordinate (ex_bl) at (ex.south west);

% game buffer
\coordinate (gb_tl) at ($(pf_tl)+(0,2\memItemHeight+2\memVerticalSpacing)$);
\node[buffer] (gb) at (gb_tl) {Game Buffer};
\coordinate (gb_tr) at (gb.north east);
\coordinate (gb_br) at (gb.south east);
\coordinate (gb_bl) at (gb.south west);

% reflector
\coordinate (rf_tl) at ($(cb_mem_tl)+(0,\memItemHeight+\memVerticalSpacing)$);
\node[actor] (rf) at (rf_tl) {Self-Reflector};
\coordinate (rf_tr) at (rf.north east);
\coordinate (rf_br) at (rf.south east);
\coordinate (rf_bl) at (rf.south west);

\coordinate (memento_scope_padless_tl) at (desc_tl |- rf_tl);
\coordinate (memento_scope_tl) at ($(memento_scope_padless_tl)+(-\memHorizontalSpacing,\memOuterPad)$);
\coordinate (memento_scope_padless_br) at (ex_br |- r_mem_br);
\coordinate (memento_scope_br) at ($(memento_scope_padless_br)+(\memOuterPad+\memItemWidth,-\memOuterPad)$);
\coordinate (memento_scope_bl) at (memento_scope_tl |- memento_scope_br);
\coordinate (memento_scope_tr) at (memento_scope_br |- memento_scope_tl);
\begin{scope}[on background layer]
  \path[outer, draw=green!60!black, fill=green!10, fill opacity=.65] (memento_scope_tl) rectangle (memento_scope_br);
  \node[outerlabel, text=green!55!black, anchor=south east] at ($(memento_scope_br)+(-\memOuterPad,\memOuterPad)$) {\recap};
\end{scope}

\coordinate (ge_left_tl) at ($(memento_scope_tl)+(-\memOuterPad-\memEngineWidth,0)$);
\coordinate (ge_left_br) at ($(memento_scope_bl)+(-\memOuterPad,0)$);
\begin{scope}[on background layer]
  \path[outer, draw=red!75!black, fill=red!8, fill opacity=.60] (ge_left_tl) rectangle (ge_left_br);
  \node[outerlabel, text=red!75!black, rotate=90, anchor=west] at ($ (ge_left_tl)!0.5!(ge_left_br) $) {\omniplay};
\end{scope}

\coordinate (ge_right_tl) at ($(memento_scope_tr)+(\memOuterPad,0)$);
\coordinate (ge_right_br) at ($(memento_scope_br)+(\memOuterPad+\memEngineWidth,0)$);
\begin{scope}[on background layer]
  \path[outer, draw=red!75!black, fill=red!8, fill opacity=.60] (ge_right_tl) rectangle (ge_right_br);
  \node[outerlabel, text=red!75!black, rotate=90, anchor=west] at ($ (ge_right_tl)!0.5!(ge_right_br) $) {\omniplay};
\end{scope}

% arrows
\coordinate (ge_left_mid) at ($(ge_left_tl)!0.5!(ge_left_br)$);
\coordinate (ge_to_desc_start) at (ge_left_mid |- desc.center);
\coordinate (ge_to_desc_end) at (desc.west);
\draw[doublelabelArrow={observation}{legal actions}{0.5}] (ge_to_desc_start) -- (ge_to_desc_end);

\coordinate (desc_to_pf_start) at (desc.east);
\coordinate (desc_to_pf_end) at (pf.west);
\draw[doublelabelArrow={legal actions}{state\\state description}{0.28}] (desc_to_pf_start) -- (desc_to_pf_end);

\coordinate (desc_to_cm_start) at ($(desc.east)+(0.5\memHorizontalSpacing,0)$);
\coordinate (desc_to_cm_end) at (cb_mem.west);
\coordinate (desc_to_cm_mid) at (desc_to_cm_start |- desc_to_cm_end);
\draw[connectingLine={}{}{0.5}] (desc_to_cm_start) -- (desc_to_cm_mid);
\draw[doublelabelArrow={}{}{0.5}] (desc_to_cm_mid) -- (desc_to_cm_end);

\coordinate (rm_to_pf_start) at (r_mem.north);
\coordinate (rm_to_pf_end) at (pf.south);
\draw[doublelabelArrowNoRotate={}{rules}{0.5}] (rm_to_pf_start) -- (rm_to_pf_end);

\coordinate (cb_to_pf_start) at (cb_mem.east);
\coordinate (cb_to_pf_end) at (pf.north);
\coordinate (cb_to_pf_mid) at (cb_to_pf_end |- cb_to_pf_start);
\draw[connectingLine={$\bm{k}$ similar cases}{}{0.5}] (cb_to_pf_start) -- (cb_to_pf_mid);
\draw[doublelabelArrow={}{}{0.5}] (cb_to_pf_mid) -- (cb_to_pf_end);

\coordinate (pf_to_mp_start) at (pf.east);
\coordinate (pf_to_mp_end) at (mp.west);
\draw[doublelabelArrow={system prompt}{prompt}{0.5}] (pf_to_mp_start) -- (pf_to_mp_end);

\coordinate (mp_to_ge_start) at (mp.east);
\coordinate (ge_right_mid) at ($(ge_right_tl)!0.5!(ge_right_br)$);
\coordinate (mp_to_ge_end) at (ge_right_mid |- mp.east);
\draw[doublelabelArrow={}{final answer}{0.4}] (mp_to_ge_start) -- (mp_to_ge_end);

\coordinate (mp_to_ex_end) at ($(ex.south east)+(-\memOuterPad,0)$);
\coordinate (mp_to_ex_start) at (mp_to_ex_end |- mp.east);
\draw[doublelabelArrow={plan}{}{0.5}] (mp_to_ex_start) -- (mp_to_ex_end);
\filldraw[black] (mp_to_ex_start) circle (2pt);

\coordinate (ex_to_mp_start) at ($(ex.south west)+(\memOuterPad,0)$);
\coordinate (ex_to_mp_end) at (ex_to_mp_start |- mp.north);
\draw[doublelabelArrow={}{result}{0.5}] (ex_to_mp_start) -- (ex_to_mp_end);

\coordinate (mp_to_gb_start) at ($(mp.east)+(\memItemWidth, 0)$);
\coordinate (mp_to_gb_end) at (gb.east);
\coordinate (mp_to_gb_mid) at (mp_to_gb_start |- mp_to_gb_end);
\draw[connectingLine={}{}{0.5}] (mp_to_gb_start) -- (mp_to_gb_mid);
\draw[doublelabelArrow={game situations:}{state, state description, plan, final answer}{0.5}] (mp_to_gb_mid) -- (mp_to_gb_end);

% arrows for end of game flow
\coordinate (ge_to_ref_end) at (rf.west);
\coordinate (ge_to_ref_start) at (ge_left_mid |- rf.center);
\draw[doublelabelArrow={end of the game}{game result}{0.5}, style=dashed] (ge_to_ref_start) -- (ge_to_ref_end);

\coordinate (gb_to_ref_start) at (gb.west);
\coordinate (gb_to_ref_end) at (rf.east);
\draw[doublelabelArrow={flush}{situations}{0.5}, style=dashed] (gb_to_ref_start) -- (gb_to_ref_end);

\coordinate (ref_to_cb_start) at (rf.south);
\coordinate (ref_to_cb_end) at (cb_mem.north);
\draw[doublelabelArrowNoRotate={}{game situations with reflections}{0.5}, style=dashed] (ref_to_cb_start) -- (ref_to_cb_end);

% arrows for 'n' games signal
\coordinate (n_games_end) at (r_ex.west);
\coordinate (n_games_start) at (ge_left_mid |- n_games_end);
\draw[doublelabelArrow={$\bm{n}$ games finished}{}{0.5}, style=dotted] (n_games_start) -- (n_games_end);

\coordinate (cb_to_re_start) at (cb_mem.south);
\coordinate (cb_to_re_end) at (r_ex.north);
\draw[doublelabelArrowNoRotate={}{reflected game situations}{0.8}, style=dotted] (cb_to_re_start) -- (cb_to_re_end);

\coordinate (re_to_rm_start) at (r_ex.east);
\coordinate (re_to_rm_end) at (r_mem.west);
\draw[doublelabelArrow={new}{rules}{0.5}, style=dotted] (re_to_rm_start) -- (re_to_rm_end);

\path[use as bounding box]
  ($(ge_left_tl)+(-\memOuterPad,\memOuterPad)$)
  rectangle
  ($(ge_right_br)+(\memOuterPad,-\memOuterPad)$);
\end{tikzpicture}


==> diagram_msq.tikz <==
\begin{tikzpicture}[
  font=\bfseries\sffamily,
  >=Latex,
  line cap=round,
  line join=round,
  gridCell/.style={
    draw=gray!65,
    line width=\msLineWidth,
    minimum width=11mm,
    minimum height=11mm,
    inner sep=0pt,
    align=center,
    fill=white,
    anchor=north west
  },
  rightGridCell/.style={
    gridCell,
    fill=\rightGridBG
  },
  sumCell/.style={
    draw=black,
    line width=\msThickLineWidth,
    rounded corners=\msItemCorner,
    minimum width=9mm,
    minimum height=9mm,
    inner sep=0pt,
    align=center,
    fill=white,
    anchor=north west
  },
  thickArrow/.style={->, line width=2.4pt},
  thinArrow/.style={->, line width=1.2pt}
]

\coordinate (left_tl) at (0,0);
\pgfmathsetlengthmacro{\cellSize}{11mm}
\pgfmathsetlengthmacro{\gap}{22mm}
\pgfmathsetlengthmacro{\diagDist}{7mm}
\pgfmathsetlengthmacro{\sumGap}{\diagDist/sqrt(2)}
\pgfmathsetlengthmacro{\sumSize}{9mm}

\SetLeftMark{0}{0}{\MarkX}
\SetRightCellBG{0}{0}{red!15}
\SetLeftMark{1}{1}{\MarkX}
\SetRightCellBG{1}{1}{red!15}
\SetLeftMark{0}{1}{\MarkX}
\SetRightCellBG{0}{1}{red!15}
\SetLeftMark{0}{2}{\MarkX}
\SetRightCellBG{0}{2}{red!15}
\SetTotalBG{rowSum0}{green!15}
\SetLeftMark{2}{2}{\MarkO}
\SetRightCellBG{2}{2}{blue!15}
\SetLeftMark{2}{0}{\MarkO}
\SetRightCellBG{2}{0}{blue!15}
\SetLeftMark{1}{0}{\MarkO}
\SetRightCellBG{1}{0}{blue!15}

% Left 3x3 grid (tic-tac-toe style), unrolled.
\node[gridCell] (L00) at ($(left_tl)+(0*\cellSize,0*\cellSize)$) {\leftMark{0}{0}};
\node[gridCell] (L01) at ($(left_tl)+(1*\cellSize,0*\cellSize)$) {\leftMark{0}{1}};
\node[gridCell] (L02) at ($(left_tl)+(2*\cellSize,0*\cellSize)$) {\leftMark{0}{2}};
\node[gridCell] (L10) at ($(left_tl)+(0*\cellSize,-1*\cellSize)$) {\leftMark{1}{0}};
\node[gridCell] (L11) at ($(left_tl)+(1*\cellSize,-1*\cellSize)$) {\leftMark{1}{1}};
\node[gridCell] (L12) at ($(left_tl)+(2*\cellSize,-1*\cellSize)$) {\leftMark{1}{2}};
\node[gridCell] (L20) at ($(left_tl)+(0*\cellSize,-2*\cellSize)$) {\leftMark{2}{0}};
\node[gridCell] (L21) at ($(left_tl)+(1*\cellSize,-2*\cellSize)$) {\leftMark{2}{1}};
\node[gridCell] (L22) at ($(left_tl)+(2*\cellSize,-2*\cellSize)$) {\leftMark{2}{2}};

% Right 3x3 grid aligned to the top of the left one, unrolled.
\coordinate (right_tl) at ($(left_tl)+(3*\cellSize+\gap,0)$);
\node[rightGridCell, fill=\rightCellBG{0}{0}] (R00) at ($(right_tl)+(0*\cellSize,0*\cellSize)$) {$2$};
\node[rightGridCell, fill=\rightCellBG{0}{1}] (R01) at ($(right_tl)+(1*\cellSize,0*\cellSize)$) {$7$};
\node[rightGridCell, fill=\rightCellBG{0}{2}] (R02) at ($(right_tl)+(2*\cellSize,0*\cellSize)$) {$6$};
\node[rightGridCell, fill=\rightCellBG{1}{0}] (R10) at ($(right_tl)+(0*\cellSize,-1*\cellSize)$) {$9$};
\node[rightGridCell, fill=\rightCellBG{1}{1}] (R11) at ($(right_tl)+(1*\cellSize,-1*\cellSize)$) {$5$};
\node[rightGridCell, fill=\rightCellBG{1}{2}] (R12) at ($(right_tl)+(2*\cellSize,-1*\cellSize)$) {$1$};
\node[rightGridCell, fill=\rightCellBG{2}{0}] (R20) at ($(right_tl)+(0*\cellSize,-2*\cellSize)$) {$4$};
\node[rightGridCell, fill=\rightCellBG{2}{1}] (R21) at ($(right_tl)+(1*\cellSize,-2*\cellSize)$) {$3$};
\node[rightGridCell, fill=\rightCellBG{2}{2}] (R22) at ($(right_tl)+(2*\cellSize,-2*\cellSize)$) {$8$};

% Thick arrow between the two grids.
\draw[thickArrow] ($(L12.east)+(3mm,0)$) -- ($(R10.west)+(-3mm,0)$);

% Row totals (to the right of each row), unrolled.
\node[sumCell, fill=\totalBG{rowSum0}] (rowSum0) at
  ($(right_tl)+(3*\cellSize+\sumGap,-0*\cellSize-0.5*\cellSize+0.5*\sumSize)$) {$15$};
\draw[thinArrow] (R02.east) -- (rowSum0.west);
\node[sumCell, fill=\totalBG{rowSum1}] (rowSum1) at
  ($(right_tl)+(3*\cellSize+\sumGap,-1*\cellSize-0.5*\cellSize+0.5*\sumSize)$) {$15$};
\draw[thinArrow] (R12.east) -- (rowSum1.west);
\node[sumCell, fill=\totalBG{rowSum2}] (rowSum2) at
  ($(right_tl)+(3*\cellSize+\sumGap,-2*\cellSize-0.5*\cellSize+0.5*\sumSize)$) {$15$};
\draw[thinArrow] (R22.east) -- (rowSum2.west);

% Column totals (below each column), unrolled.
\node[sumCell, fill=\totalBG{colSum0}] (colSum0) at
  ($(right_tl)+(0*\cellSize+0.5*\cellSize-0.5*\sumSize,-3*\cellSize-\sumGap)$) {$15$};
\draw[thinArrow] (R20.south) -- (colSum0.north);
\node[sumCell, fill=\totalBG{colSum1}] (colSum1) at
  ($(right_tl)+(1*\cellSize+0.5*\cellSize-0.5*\sumSize,-3*\cellSize-\sumGap)$) {$15$};
\draw[thinArrow] (R21.south) -- (colSum1.north);
\node[sumCell, fill=\totalBG{colSum2}] (colSum2) at
  ($(right_tl)+(2*\cellSize+0.5*\cellSize-0.5*\sumSize,-3*\cellSize-\sumGap)$) {$15$};
\draw[thinArrow] (R22.south) -- (colSum2.north);

% Main diagonal total (top-left to bottom-right), at bottom-right.
\node[sumCell, fill=\totalBG{diagSum}] (diagSum) at
  ($(right_tl)+(3*\cellSize+\sumGap,-3*\cellSize-\sumGap)$) {$15$};
\draw[thinArrow] (R22.south east) -- (diagSum.north west);

% Extra total square at the left-bottom corner.
\node[sumCell, fill=\totalBG{leftBottomSum}] (leftBottomSum) at
  ($(right_tl)+(-\sumGap-\sumSize,-3*\cellSize-\sumGap)$) {$15$};
\draw[thinArrow] (R20.south west) -- (leftBottomSum.north east);

\path[use as bounding box]
  ($(L00.north west)+(-2mm,2mm)$)
  rectangle
  ($(diagSum.south east)+(2mm,-2mm)$);
\end{tikzpicture}


==> diagram_omniplay.tikz <==
\begin{tikzpicture}[
  font=\bfseries\sffamily,
  >=Latex,
  line cap=round,
  line join=round,
  outer/.style={draw, dashed, line width=\omniLineWidth, rounded corners=\omniOuterCorner, anchor=north west},
  outerlabel/.style={font=\bfseries\large, inner sep=2pt, anchor=north west},
  item/.style={draw=gray!65, line width=\omniLineWidth, rounded corners=\omniItemCorner, minimum height=\omniItemHeight, minimum width=\omniItemWidth, align=center, fill=white, anchor=north west},
  wrapper/.style={draw=black, line width=\omniThickLineWidth, rounded corners=\omniWrapperCorner, fill=white, align=center, anchor=north west},
  wrapperlabel/.style={font=\bfseries\normalsize, anchor=north west, fill=white, inner sep=1pt},
  connectingLine/.style={-, line width=\omniArrowLineWidth},
  doublelabelArrow/.style 2 args={
    ->,
    line width=\omniArrowLineWidth,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=south,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#1};
          \node[
            rotate={\pgfdecoratedangle > 90 ? \pgfdecoratedangle-180 : \pgfdecoratedangle},
            anchor=north,
            font=\bfseries\small,
            align=center,
            inner sep=2pt
          ] {#2};
        }
      }
    }
  }
]

% ============================================================
% Global layout anchors
% ============================================================

\coordinate (TOP_LEFT) at (0,0);

% ============================================================
% Games
% ============================================================
% Tic Tac Toe Family
\coordinate (ttt_fam_tl) at ($(TOP_LEFT)+(\omniWrapperPad,\omniWrapperPadTop)$);
\node[wrapper, minimum width=\omniTwoColumnWidth, minimum height=\omniTwoRowHeight] (ttt_wrapper) at (ttt_fam_tl) {};
\node[wrapperlabel] at ($(ttt_fam_tl)+(\omniItemPad,-\omniItemPad)$) {Tic Tac Toe Family};
\coordinate (ttt_tl) at ($(ttt_fam_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (ttt) at (ttt_tl) {Tic Tac Toe};
\coordinate (magic_tl) at ($(ttt_tl)+(\omniItemWidth+\omniItemPad,0)$);
\node[item] (magic) at (magic_tl) {Magic Square};
\coordinate (mttt_tl) at ($(ttt_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (mttt) at (mttt_tl) {Modified Tic Tac Toe};
\coordinate (smagic_tl) at ($(magic_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (smagic) at (smagic_tl) {Story Magic Square};

\coordinate (nim_fam_tl) at ($(ttt_wrapper.north east)+(\omniWrapperPad,0)$);
\node[wrapper, minimum width=\omniTwoColumnWidth, minimum height=\omniTwoRowHeight] (nim_wrapper) at (nim_fam_tl) {};
\node[wrapperlabel] at ($(nim_fam_tl)+(\omniItemPad,-\omniItemPad)$) {Nim Family};
\coordinate (nim_tl) at ($(nim_fam_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (nim) at (nim_tl) {Nim};
\coordinate (inim_tl) at ($(nim_tl)+(\omniItemWidth+\omniItemPad,0)$);
\node[item] (inim) at (inim_tl) {Inverse Nim};
\coordinate (mnim_tl) at ($(nim_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (mnim) at (mnim_tl) {Modified Nim};
\coordinate (snim_tl) at ($(inim_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (snim) at (snim_tl) {Story Nim};

\coordinate (cfour_fam_tl) at ($(nim_wrapper.north east)+(\omniWrapperPad,0)$);
\node[wrapper, minimum width=\omniSingleColumnWidth, minimum height=\omniTwoRowHeight] (cfour_wrapper) at (cfour_fam_tl) {};
\node[wrapperlabel] at ($(cfour_fam_tl)+(\omniItemPad,-\omniItemPad)$) {Connect Four Family};
\coordinate (cfour_tl) at ($(cfour_fam_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (cfour) at (cfour_tl) {Connect Four};

\coordinate (games_scope_tl) at ($(ttt_fam_tl)+(-\omniWrapperPad,\omniWrapperPadTop)$);
\coordinate (games_scope_br) at ($(cfour_wrapper.south east)+(\omniWrapperPad,-\omniWrapperPad)$);
\begin{scope}[on background layer]
\path[outer, draw=blue!70!black, fill=blue!10, fill opacity=.55] (games_scope_tl) rectangle (games_scope_br);
\node[outerlabel, text=blue!65!black] at ($(games_scope_tl)+(\omniWrapperPad,-\omniWrapperTextPad)$) {Games};
\end{scope}


% ============================================================
% Players
% ============================================================
\coordinate (players_scope_tl) at ($(games_scope_br)+(\omniScopePad,-\omniScopePad)$);

\coordinate (ai_players_tl) at ($(players_scope_tl)+(\omniWrapperPad,-\omniWrapperPadTop)$);
\node[wrapper, minimum width=\omniSingleColumnWidth, minimum height=\omniTwoRowHeight] (ai_players) at (ai_players_tl) {};
\node[wrapperlabel] at ($(ai_players_tl)+(\omniItemPad,-\omniItemPad)$) {LLM Players};
\coordinate (llm_player_tl) at ($(ai_players_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (llm_player) at (llm_player_tl) {LLM Player};
\coordinate (memento_player_tl) at ($(llm_player_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (memento_player) at (memento_player_tl) {\recap Player};

\coordinate (algorithmic_players_tl) at ($(ai_players.south west)+(0,-\omniWrapperPad)$);
\node[wrapper, minimum width=\omniSingleColumnWidth, minimum height=\omniThreeRowHeight] (algorithmic_players) at (algorithmic_players_tl) {};
\node[wrapperlabel] at ($(algorithmic_players_tl)+(\omniItemPad,-\omniItemPad)$) {Algorithmic Players};
\coordinate (mcts_player_tl) at ($(algorithmic_players_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (mcts_player) at (mcts_player_tl) {MCTS Player};
\coordinate (optimal_player_tl) at ($(mcts_player_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (optimal_player) at (optimal_player_tl) {Optimal Player};
\coordinate (random_player_tl) at ($(optimal_player_tl)+(0,-\omniItemHeight-\omniItemPad)$);
\node[item] (random_player) at (random_player_tl) {Random Player};

\coordinate (players_scope_br) at ($(algorithmic_players.south east)+(\omniWrapperPad,-\omniWrapperPad)$);
\begin{scope}[on background layer]
\path[outer, draw=green!60!black, fill=green!10, fill opacity=.65] (players_scope_tl) rectangle (players_scope_br);
\node[outerlabel, text=green!55!black] at ($(players_scope_tl)+(\omniWrapperPad,-\omniWrapperTextPad)$) {Players};
\end{scope}


% ============================================================
% Framework
% ============================================================
\coordinate (framework_scope_tl) at (games_scope_tl |- players_scope_tl);
\coordinate (framework_scope_tr) at (games_scope_br |- players_scope_tl);
\coordinate (framework_scope_br) at (games_scope_br |- players_scope_br);
\coordinate (framework_scope_bl) at (games_scope_tl |- players_scope_br);


\begin{scope}[on background layer]
\path[outer, draw=red!75!black, fill=red!8, fill opacity=.60] (framework_scope_tl) rectangle (framework_scope_br);
\node[outerlabel, text=red!75!black, anchor=south west] at ($(framework_scope_bl)+(\omniWrapperPad,\omniWrapperTextPad)$) {Turn Based Engine};
\end{scope}

\coordinate (engine_tl) at ($(framework_scope_tl)+(\omniWrapperPad,-\omniWrapperPadTop)$);
\coordinate (engine_tr) at ($(framework_scope_tr)+(-\omniArrowPad,-\omniWrapperPadTop)$);
\coordinate (engine_br) at ($(framework_scope_br)+(-\omniArrowPad,\omniWrapperPadTop)$);
\coordinate (engine_bl) at ($(framework_scope_bl)+(\omniWrapperPad,\omniWrapperPadTop)$);

\coordinate (llm_tl) at ($(engine_tr)+(-\omniSingleColumnWidth,0)$);
\node[wrapper, minimum width=\omniSingleColumnWidth, minimum height=\omniTwoRowHeight] (llm) at (llm_tl) {};
\node[wrapperlabel] at ($(llm_tl)+(\omniItemPad,-\omniItemPad)$) {LLM Adapter};
\coordinate (prompt_adapter_tl) at ($(llm_tl)+(\omniItemPad,-\omniItemPadTop)$);
\node[item] (prompt_adapter) at (prompt_adapter_tl) {Prompt Adapter};
\coordinate (output_strategy_tl) at ($(prompt_adapter.south west)+(0,-\omniItemPad)$);
\node[item] (output_strategy) at (output_strategy_tl) {Output Strategy};

\coordinate (interface_tl) at ($(llm_tl)+(-\omniArrowSpacing-\omniSingleColumnWidth,0)$);
% span it to the fill heigh
\path let \p1 = (engine_tl), \p2 = (engine_bl) in node[wrapper, minimum width=\omniSingleColumnWidth, minimum height={\y1 - \y2}] (interface) at (interface_tl) {};
\coordinate (interface_tl) at (interface.north west);
\coordinate (interface_br) at (interface.south west);
\node[wrapperlabel] at ($(interface_tl)+(\omniItemPad,-\omniItemPad)$) {Interface Adapter};

\path let
  \p1 = (interface.north west),
  \p2 = (interface.south west),
  \n1 = {\y1-\y2},
  \n2 = {(\n1-\omniItemPadTop-\omniItemPad-2*\omniItemDoubleHeight)/3}
in
  coordinate (observation_transformer_cl) at
    ($(interface.north west)+(\omniItemPad+0.5\omniItemWidth,-\omniItemPadTop-0.5*\omniItemDoubleHeight-\n2)$)
  coordinate (action_transformer_cl) at
    ($(observation_transformer_cl)+(0,-\omniItemDoubleHeight-\n2)$);
\node[item, minimum height=\omniItemDoubleHeight, anchor=center] (observation_transformer)
  at (observation_transformer_cl) {Observation\\Adapter};
\node[item, minimum height=\omniItemDoubleHeight, anchor=center] (action_transformer)
  at (action_transformer_cl) {Action\\Adapter};

\coordinate (openspiel_cl) at (engine_tl |- interface.center);
\node[wrapper, minimum width=\omniSingleColumnWidth, minimum height=\omniTwoRowHeight, anchor=west] (openspiel) at (openspiel_cl) {OpenSpiel};

% ============================================================
% Arrows
% ============================================================
\draw[doublelabelArrow={system prompt}{observation\\prompt}] (prompt_adapter.east) -- (ai_players.west |- prompt_adapter.center);
\draw[doublelabelArrow={}{raw response}] (ai_players.west |- output_strategy.center) -- (output_strategy.east);

\coordinate (openspiel_to_interface_start) at ($(openspiel.north east)+(0,-\omniWrapperPad)$);
\coordinate (openspiel_to_interface_end) at (interface.west |- openspiel_to_interface_start);
\draw[doublelabelArrow={observation}{legal actions}] (openspiel_to_interface_start) -- (openspiel_to_interface_end);

\coordinate (interface_to_openspiel_end) at ($(openspiel.south east)+(0,\omniWrapperPad)$);
\coordinate (interface_to_openspiel_start) at (interface.west |- interface_to_openspiel_end);
\draw[doublelabelArrow={selected\\action}{}] (interface_to_openspiel_start) -- (interface_to_openspiel_end);

\coordinate (interface_to_llm_start) at ($(interface.south east |- prompt_adapter.west)$);
\coordinate (interface_to_llm_end) at (prompt_adapter.west);
\draw[doublelabelArrow={interface observation}{legal interface actions}] (interface_to_llm_start) -- (interface_to_llm_end);

\coordinate (llm_to_interface_start) at (output_strategy.west);
\coordinate (llm_to_interface_end) at (interface.east |- llm_to_interface_start);
\draw[doublelabelArrow={}{selected\\interface action}] (llm_to_interface_start) -- (llm_to_interface_end);

\coordinate (interface_to_alg_end) at ($(algorithmic_players.north west)+(0,-\omniWrapperPadTop)$);
\coordinate (interface_to_alg_start) at (interface.east |- interface_to_alg_end);
\draw[doublelabelArrow={interface observation}{legal interface actions}] (interface_to_alg_start) -- (interface_to_alg_end);

\coordinate (alg_to_interface_start) at ($(algorithmic_players.south west)+(0, \omniWrapperPadTop)$);
\coordinate (alg_to_interface_end) at (interface.east |- alg_to_interface_start);
\draw[doublelabelArrow={selected interface action}{}] (alg_to_interface_start) -- (alg_to_interface_end);

\coordinate (games_scope_bl) at (games_scope_tl |- games_scope_br);
\coordinate (games_connector_start) at ($0.5*(games_scope_bl)+0.5*(games_scope_br)$);
\coordinate (engine_connector_start) at ($(engine_tl)+(0,0.8*\omniWrapperPadTop)$);
\coordinate (games_connector_end) at (games_connector_start |- engine_connector_start);
\draw[connectingLine] (games_connector_start) -- (games_connector_end);
\coordinate (vertical_connector_start) at (openspiel.north |- games_connector_end);
\coordinate (vertical_connector_end) at (llm.north |- games_connector_end);
\draw[connectingLine] (vertical_connector_start) -- (vertical_connector_end);

\coordinate (open_spiel_connector_end) at (openspiel.north);
\draw[doublelabelArrow={}{}] (vertical_connector_start) -- (open_spiel_connector_end);

\coordinate (llm_connector_end) at (llm.north);
\draw[doublelabelArrow={}{}] (vertical_connector_end) -- (llm_connector_end);

\coordinate (interface_connector_end) at (interface.north);
\coordinate (interface_connector_start) at (interface_connector_end |- vertical_connector_start);
\draw[doublelabelArrow={}{}] (interface_connector_start) -- (interface_connector_end);

\path[use as bounding box]
  ($(games_scope_tl)+(-\omniWrapperPad,\omniWrapperPad)$)
  rectangle
  ($(players_scope_br)+(\omniWrapperPad,-\omniWrapperPad)$);
\end{tikzpicture}

